Envy-Free Allocations Respecting Social Networks

Finding an envy-free allocation of indivisible resources to agents is a central task in many multiagent systems. Often, non-trivial envy-free allocations do not exist, and, when they do, finding them can be computationally hard. Classical envy-freeness requires that every agent likes the resources allocated to it at least as much as the resources allocated to any other agent. In many situations this assumption can be relaxed since agents often do not even know each other. We enrich the envy-freeness concept by taking into account (directed) social networks of the agents. Thus, we require that every agent likes its own allocation at least as much as those of all its (out)neighbors. This leads to a "more local" concept of envy-freeness. We also consider a "strong" variant where every agent must like its own allocation more than those of all its (out)neighbors. We analyze the classical and the parameterized complexity of finding allocations that are complete and, at the same time, envy-free with respect to one of the variants of our new concept. To this end, we study different restrictions of the agents' preferences and of the social network structure. We identify cases that become easier (from $\Sigma^\textrm{p}_2$-hard or NP-hard to polynomial-time solvability) and cases that become harder (from polynomial-time solvability to NP-hard) when comparing classical envy-freeness with our graph envy-freeness. Furthermore, we spot cases where graph envy-freeness is easier to decide than strong graph envy-freeness, and vice versa. On the route to one of our fixed-parameter tractability results, we also establish a connection to a directed and colored variant of the classical SUBGRAPH ISOMORPHISM problem, thereby extending a known fixed-parameter tractability result for the latter.

==> wgefa-picture.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{graphs, matrix, arrows}

\begin{document}
\begin{tikzpicture}[shorten >=.4ex, shorten <=.25ex]
 \matrix (graph) [matrix of math nodes, row sep=.3em, column sep=1em, text
  width=2em, inner sep=0, anchor=base, nodes in empty cells=true,
  nodes={minimum height=.5cm,   
  anchor=center, align=center},
  nnode/.style={draw, circle},
  empty/.style={draw=none},
  row 2/.style={nodes={nnode}},
  column 2/.style={column sep=0},
  column 3/.style={column sep=0},
  column 7/.style={column sep=0},
  column 8/.style={column sep=0}]
  {
  &  &  &  &|[nnode]| a_* & & & &\\ 
  v_1& v_2 & |[empty]| \cdots & v_{\bar{n}}&|[empty]| &
  e_1 & e_2& |[empty]| \cdots & e_{\bar{m}} \\
 };
  \foreach \i in {1,2,4} 
  {
   \draw[->] (graph-1-5) edge[bend right=10] (graph-2-\i.north);

  };
  \foreach \i in {6,7,9} 
  {
   \draw[->] (graph-1-5) edge[bend left=10] (graph-2-\i.north);
  };

  \path [->]
   (graph-2-1) edge [bend right=25] (graph-2-9)
   (graph-2-1) edge [bend right=25] (graph-2-7)
   (graph-2-2) edge [bend right=25] (graph-2-9)
   (graph-2-2) edge [bend right=25] (graph-2-6)
   (graph-2-4) edge [bend right=25] (graph-2-7)
   (graph-2-4) edge [bend right=25] (graph-2-6);
\end{tikzpicture}
\end{document}


